Sensitivity of Nuclear Reaction Rates in X-ray Burst Models

Type I X-ray bursts (XRBs) are thermonuclear runaways on the surface of accreting neutron stars, powered by rapid proton-capture and alpha-capture processes on neutron-deficient nuclei. Uncertainties in the corresponding reaction rates remain a major limitation in modeling burst light curves and ashes. We present a systematic study of the sensitivity of XRB models to uncertainties in charged-particle-induced reaction rates across a broad parameter space of accretion rates and fuel compositions in low-mass X-ray binaries. The study proceeds in two stages: ignition conditions are first determined with a semi-analytic framework coupled to a full reaction network, followed by a sensitivity analysis using the ONEZONE model with individual rate variations. We identify 41 reactions that alter the burst light curve and 187 that significantly impact final abundances. Reactions on bottleneck isotopes in the alpha-p- and rp-process paths strongly affect both observables, while most (p, gamma) reactions on medium-mass (A > 32) and heavy-mass (A > 55) nuclei influence only the final composition. Medium-mass cases dominate in He-rich bursts, where the reaction flow terminates earlier, while heavy-mass cases appear in mixed H and He bursts with extended rp-process paths reaching A ~ 110. We identify a subset of reactions whose rate uncertainties exert influence on the final 12C yield in helium-rich bursts, which could have important consequences for the mechanism of ignition of carbon superbursts. Our results identify key targets for nuclear reaction experiments to reduce nuclear physics uncertainties in XRB models.

==> (inline-0) <==
\begin{deluxetable*}{llccccccccccccccccccc}
\tabletypesize{\scriptsize}
\tablecaption{List of impactful reactions due to the change in light curve variation across the 32 binary systems. The table shows the impact factor calculated using the $F_{lc}$ (in units of $10^{17}$ erg $g^{-1}$) criteria for each system corresponding to each reaction variation. N shows the total number of systems for that particular reaction that has a significant impact. We also show the average impact due to the Up and DN variation. The model columns are ordered by hydrogen abundance at ignition (from H-rich to H-poor). The reactions are ordered by their primary element following the periodic table, with multiple reactions for the same element ordered by increasing mass number (from low to high).
\label{tab:ranked_sensitivity_lc}}
\tablehead{
\colhead{\textbf{Rank}} & \colhead{\textbf{Reaction}} &
\multicolumn{16}{c}{\textbf{Models}} &
\colhead{\textbf{N}} & \colhead{$\overline{\text{UP}}$} & \colhead{$\overline{\text{DN}}$} \\
\colhead{} & \colhead{} &
\colhead{\rhead{H70Z1M90}} & \colhead{\rhead{H70Z1M50}} & \colhead{\rhead{H70Z2M90}} & \colhead{\rhead{H70Z2M50}} & \colhead{\rhead{H70Z1M20}} & \colhead{\rhead{H70Z2M20}} & \colhead{\rhead{H50Z1M90}} & \colhead{\rhead{H70Z1M10}} & \colhead{\rhead{H50Z1M50}} & \colhead{\rhead{H50Z2M90}} & \colhead{\rhead{H50Z2M50}} & \colhead{\rhead{H50Z1M20}} & \colhead{\rhead{H70Z2M10}} & \colhead{\rhead{H50Z2M20}} & \colhead{\rhead{H50Z1M10}} & \colhead{\rhead{H70Z1M5}} &
\nocolhead{} & \nocolhead{} & \nocolhead{} \\
\colhead{} & \colhead{} &
\colhead{\rhead{H30Z1M90}} & \colhead{\rhead{H30Z1M50}} & \colhead{\rhead{H30Z2M90}} & \colhead{\rhead{H30Z2M50}} & \colhead{\rhead{H30Z1M20}} & \colhead{\rhead{H50Z2M10}} & \colhead{\rhead{H70Z2M5}} & \colhead{\rhead{H30Z2M20}} & \colhead{\rhead{H50Z1M5}} & \colhead{\rhead{H30Z1M10}} & \colhead{\rhead{H10Z2M90}} & \colhead{\rhead{H10Z1M50}} & \colhead{\rhead{H10Z2M50}} & \colhead{\rhead{H30Z2M10}} & \colhead{\rhead{H50Z2M5}} & \colhead{\rhead{H10Z1M20}} &
\nocolhead{} & \nocolhead{} & \nocolhead{}
}
\startdata
1 & $^{12}\mathrm{C}(\alpha,\gamma)^{16}\mathrm{O}$ &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.6 & 17 & 0.9 & 0.4 \\
 & &
 0.8 & 0.6 & 0.9 & 0.9 & 0.6 & 0.9 & 1.1 & 1.0 & 0.7 & 0.7 & 1.3 & 0.7 & 1.1 & 1.1 & 1.3 & 0.6 & & & \\
\hline
2 & $^{12}\mathrm{C}(p,\gamma)^{13}\mathrm{N}$ &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 14 & 0.6 & 0.4 \\
 & &
 0.6 & -- & 0.6 & 0.6 & -- & 0.6 & 0.7 & 0.7 & 0.5 & 0.4 & 0.9 & 0.5 & 0.7 & 0.8 & 0.9 & 0.4 & & & \\
\hline
3 & $^{13}\mathrm{N}(\alpha,p)^{16}\mathrm{O}$ &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 4 & 0.0 & 0.3 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.3 & -- & 0.3 & 0.3 & 0.3 & -- & & & \\
\hline
4 & $^{14}\mathrm{O}(\alpha,p)^{17}\mathrm{F}$ &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1 & 0.4 & 0.0 \\
 & &
 -- & -- & -- & -- & -- & -- & 0.4 & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
\hline
5 & $^{15}\mathrm{O}(\alpha,\gamma)^{19}\mathrm{Ne}$ &
 1.1 & 0.9 & 1.6 & 1.2 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 7 & 0.4 & 1.2 \\
 & &
 -- & -- & -- & -- & -- & -- & 0.5 & -- & -- & -- & 0.5 & -- & -- & -- & 0.3 & -- & & & \\
\hline
6 & $^{16}\mathrm{O}(\alpha,\gamma)^{20}\mathrm{Ne}$ &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1 & 0.0 & 0.4 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.4 & & & \\
\hline
7 & $^{18}\mathrm{Ne}(\alpha,p)^{21}\mathrm{Na}$ &
 1.1 & -- & 1.6 & 1.0 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3 & 0.0 & 1.2 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
\hline
8 & $^{22}\mathrm{Mg}(\alpha,p)^{25}\mathrm{Al}$ &
 2.9 & 2.6 & 4.1 & 3.4 & 1.3 & 0.8 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 15 & 1.6 & 1.3 \\
 & &
 -- & -- & 0.5 & -- & -- & -- & 0.4 & 0.4 & 0.4 & 0.3 & 0.5 & -- & 0.3 & 0.3 & 0.3 & -- & & & \\
\hline
9 & $^{22}\mathrm{Mg}(p,\gamma)^{23}\mathrm{Al}$ &
 1.0 & 0.9 & 1.4 & 1.1 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 4 & 0.0 & 1.1 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
\hline
10 & $^{24}\mathrm{Mg}(\alpha,p)^{27}\mathrm{Al}$ &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 7 & 0.4 & 0.0 \\
 & &
 -- & -- & -- & -- & -- & -- & 0.4 & 0.4 & -- & -- & 0.4 & 0.3 & 0.4 & 0.4 & 0.4 & -- & & & \\
\hline
11 & $^{24}\mathrm{Mg}(\alpha,\gamma)^{28}\mathrm{Si}$ &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 4 & 0.0 & 0.3 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.3 & -- & 0.3 & 0.3 & 0.3 & -- & & & \\
\hline
12 & $^{23}\mathrm{Al}(p,\gamma)^{24}\mathrm{Si}$ &
 2.7 & 2.4 & 3.8 & 3.3 & 1.4 & 1.1 & 0.7 & -- & -- & 0.7 & -- & -- & -- & -- & -- & -- & 11 & 1.9 & 1.7 \\
 & &
 -- & -- & 0.5 & -- & -- & -- & 0.4 & 0.4 & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
\hline
13 & $^{24}\mathrm{Si}(\alpha,p)^{27}\mathrm{P}$ &
 1.0 & 0.9 & 1.0 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3 & 1.0 & 0.0 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
\hline
14 & $^{25}\mathrm{Si}(\alpha,p)^{28}\mathrm{P}$ &
 1.4 & 1.3 & 1.5 & 1.3 & -- & 0.9 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 5 & 1.3 & 0.0 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
\hline
15 & $^{26}\mathrm{Si}(\alpha,p)^{29}\mathrm{P}$ &
 2.8 & 2.6 & 3.3 & 3.2 & 1.8 & 2.6 & 1.4 & 0.9 & 0.9 & 1.4 & 1.2 & 0.8 & 1.1 & 1.2 & 0.9 & 0.9 & 29 & 1.4 & 0.9 \\
 & &
 1.2 & 0.8 & 1.2 & 0.9 & 0.4 & 0.5 & 0.5 & 0.5 & -- & -- & 1.3 & 0.3 & 0.6 & 0.6 & 0.7 & -- & & & \\
\hline
16 & $^{27}\mathrm{P}(p,\gamma)^{28}\mathrm{S}$ &
 2.6 & 2.5 & 3.0 & 3.0 & 1.9 & 3.0 & 1.7 & 1.1 & 1.2 & 1.8 & 1.5 & 1.0 & 1.4 & 1.4 & 0.9 & 1.0 & 24 & 0.8 & 1.5 \\
 & &
 1.3 & 0.8 & 1.3 & 1.0 & -- & 0.6 & 0.8 & 0.7 & -- & -- & 0.4 & -- & -- & -- & -- & -- & & & \\
\hline
17 & $^{28}\mathrm{S}(\alpha,p)^{31}\mathrm{Cl}$ &
 2.8 & 2.7 & 3.0 & 2.9 & 1.8 & 2.5 & 1.5 & 1.0 & 1.2 & 1.6 & 1.4 & 1.0 & 1.2 & 1.2 & 0.9 & 0.9 & 23 & 1.4 & 0.0 \\
 & &
 1.2 & 0.8 & 1.1 & 0.9 & -- & 0.4 & 0.4 & 0.4 & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
\hline
18 & $^{29}\mathrm{S}(\alpha,p)^{32}\mathrm{Cl}$ &
 2.5 & 2.5 & 2.9 & 2.9 & 1.5 & 2.5 & 1.4 & 0.7 & 0.9 & 1.7 & 1.4 & -- & 1.1 & 0.9 & -- & -- & 14 & 1.7 & 0.0 \\
 & &
 0.5 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
\hline
19 & $^{30}\mathrm{S}(\alpha,p)^{33}\mathrm{Cl}$ &
 4.9 & 4.8 & 5.9 & 5.5 & 6.2 & 5.8 & 4.4 & 4.3 & 4.2 & 3.8 & 3.3 & 3.4 & 2.5 & 2.8 & 3.6 & 2.2 & 31 & 2.2 & 2.8 \\
 & &
 2.2 & 2.1 & 2.2 & 2.4 & 1.8 & 2.1 & 1.8 & 1.8 & 1.5 & 1.2 & 0.9 & 0.8 & 0.7 & 0.6 & 0.5 & -- & & & \\
\hline
20 & $^{32}\mathrm{S}(\alpha,\gamma)^{36}\mathrm{Ar}$ &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1 & 0.2 & 0.0 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.2 & -- & & & \\
\hline
21 & $^{31}\mathrm{Cl}(p,\gamma)^{32}\mathrm{Ar}$ &
 1.7 & 1.5 & 2.2 & 2.1 & 0.9 & 1.5 & 0.7 & -- & -- & 0.8 & -- & -- & -- & -- & -- & -- & 8 & 1.4 & 0.0 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
\hline
22 & $^{34}\mathrm{Cl}(\alpha,p)^{37}\mathrm{Ar}$ &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 4 & 0.5 & 0.0 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.7 & -- & 0.5 & 0.4 & 0.5 & -- & & & \\
\hline
23 & $^{34}\mathrm{Cl}(p,\gamma)^{35}\mathrm{Ar}$ &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 4 & 0.3 & 0.0 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.4 & -- & 0.3 & 0.3 & 0.4 & -- & & & \\
\hline
24 & $^{35}\mathrm{Cl}(\alpha,p)^{38}\mathrm{Ar}$ &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 4 & 0.4 & 0.0 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.4 & -- & 0.4 & 0.4 & 0.5 & -- & & & \\
\hline
25 & $^{35}\mathrm{Cl}(p,\gamma)^{36}\mathrm{Ar}$ &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 2 & 0.2 & 0.0 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.2 & 0.3 & -- & & & \\
\hline
26 & $^{33}\mathrm{Ar}(\alpha,p)^{36}\mathrm{K}$ &
 1.1 & 1.2 & 1.0 & 1.2 & 1.1 & 1.6 & 1.3 & 1.0 & 1.0 & 1.3 & 1.1 & 0.8 & 0.9 & 0.9 & 0.8 & 0.9 & 18 & 1.0 & 0.0 \\
 & &
 0.6 & -- & -- & -- & -- & -- & 0.4 & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
\hline
27 & $^{34}\mathrm{Ar}(\alpha,p)^{37}\mathrm{K}$ &
 4.1 & 4.4 & 3.9 & 4.5 & 4.3 & 5.9 & 6.5 & 5.1 & 5.6 & 6.2 & 5.4 & 3.6 & 4.2 & 3.4 & 3.5 & 3.8 & 31 & 3.1 & 1.3 \\
 & &
 3.0 & 2.1 & 1.9 & 1.7 & 1.2 & 1.6 & 1.8 & 1.6 & 0.7 & 0.7 & 0.6 & 0.4 & 0.4 & 0.3 & 0.3 & -- & & & \\
\hline
28 & $^{35}\mathrm{Ar}(\alpha,p)^{38}\mathrm{K}$ &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1 & 0.2 & 0.0 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.2 & -- & & & \\
\hline
29 & $^{36}\mathrm{Ar}(\alpha,p)^{39}\mathrm{K}$ &
 -- & 1.6 & -- & 0.8 & 3.0 & 2.7 & 3.2 & 3.2 & 3.6 & 2.3 & 2.4 & 2.5 & 1.8 & 1.7 & 2.2 & 1.7 & 25 & 1.9 & 0.0 \\
 & &
 2.6 & 2.0 & 2.1 & 2.2 & 0.9 & 1.5 & 1.1 & 1.1 & 0.5 & -- & -- & -- & -- & 0.2 & 0.3 & -- & & & \\
\hline
30 & $^{35}\mathrm{K}(p,\gamma)^{36}\mathrm{Ca}$ &
 -- & -- & -- & 0.9 & -- & 0.8 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 2 & 0.9 & 0.0 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
\hline
31 & $^{39}\mathrm{K}(p,\gamma)^{40}\mathrm{Ca}$ &
 -- & 1.6 & -- & 0.8 & 3.0 & 2.7 & 3.2 & 3.2 & 3.6 & 2.3 & 2.4 & 2.5 & 1.8 & 1.7 & 2.2 & 1.6 & 23 & 0.0 & 2.0 \\
 & &
 2.5 & 2.0 & 2.1 & 2.2 & 0.8 & 1.5 & 1.0 & 1.1 & 0.5 & -- & -- & -- & -- & -- & -- & -- & & & \\
\hline
32 & $^{37}\mathrm{Ca}(\alpha,p)^{40}\mathrm{Sc}$ &
 -- & -- & -- & -- & 1.3 & 0.8 & 0.9 & 1.2 & 1.0 & -- & -- & 0.9 & -- & -- & 1.1 & 1.2 & 8 & 1.1 & 0.0 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
\hline
33 & $^{38}\mathrm{Ca}(\alpha,p)^{41}\mathrm{Sc}$ &
 2.1 & 2.8 & 1.2 & 1.9 & 4.0 & 3.6 & 4.1 & 5.1 & 4.7 & 3.0 & 3.1 & 4.0 & 2.6 & 2.8 & 4.3 & 4.7 & 27 & 2.8 & 0.0 \\
 & &
 2.3 & 2.7 & 2.1 & 2.9 & 2.4 & 2.7 & 1.7 & 2.0 & 1.8 & 1.3 & -- & 0.5 & -- & -- & -- & -- & & & \\
\hline
34 & $^{39}\mathrm{Ca}(\alpha,p)^{42}\mathrm{Sc}$ &
 2.0 & 2.8 & -- & 1.8 & 3.8 & 4.0 & 4.8 & 5.1 & 5.1 & 3.8 & 3.8 & 4.1 & 3.4 & 3.3 & 4.1 & 4.5 & 26 & 3.0 & 1.3 \\
 & &
 2.5 & 2.5 & 2.1 & 2.6 & 1.6 & 2.5 & 1.9 & 2.1 & 1.4 & 1.0 & -- & 0.4 & -- & -- & -- & -- & & & \\
\hline
35 & $^{39}\mathrm{Ca}(\alpha,\gamma)^{43}\mathrm{Ti}$ &
 -- & -- & -- & -- & 1.1 & -- & -- & 1.2 & 1.0 & -- & -- & 1.0 & -- & -- & 1.3 & 1.4 & 11 & 0.9 & 0.0 \\
 & &
 -- & 0.7 & -- & 0.5 & 0.6 & 0.4 & -- & -- & 0.4 & -- & -- & -- & -- & -- & -- & -- & & & \\
\hline
36 & $^{40}\mathrm{Ca}(\alpha,\gamma)^{44}\mathrm{Ti}$ &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1 & 0.3 & 0.0 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.3 & & & \\
\hline
37 & $^{40}\mathrm{Sc}(p,\gamma)^{41}\mathrm{Ti}$ &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.7 & 0.7 & -- & -- & -- & -- & -- & 3 & 0.0 & 0.6 \\
 & &
 -- & -- & 0.5 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
\hline
38 & $^{42}\mathrm{Ti}(\alpha,p)^{45}\mathrm{V}$ &
 -- & -- & -- & -- & 0.8 & -- & -- & 0.7 & -- & -- & -- & -- & -- & -- & 0.8 & 0.8 & 4 & 0.8 & 0.0 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
%\hline
\tablebreak
39 & $^{56}\mathrm{Ni}(\alpha,p)^{59}\mathrm{Cu}$ &
 30.9 & 29.2 & 27.1 & 24.6 & 16.6 & 11.2 & 5.3 & 4.4 & 3.9 & 4.5 & 2.7 & 1.1 & 0.7 & -- & -- & -- & 13 & 12.5 & 0.0 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
\hline
40 & $^{56}\mathrm{Ni}(p,\gamma)^{57}\mathrm{Cu}$ &
 -- & -- & -- & -- & -- & 1.0 & 0.8 & -- & -- & 1.0 & 1.0 & -- & 0.9 & -- & -- & -- & 5 & 0.0 & 0.9 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
\hline
41 & $^{57}\mathrm{Cu}(p,\gamma)^{58}\mathrm{Zn}$ &
 -- & -- & -- & -- & -- & 1.1 & 1.7 & 1.1 & 1.5 & 2.2 & 2.5 & 1.8 & 2.3 & 0.7 & -- & -- & 9 & 0.0 & 1.7 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
\hline
42 & $^{59}\mathrm{Cu}(p,\gamma)^{60}\mathrm{Zn}$ &
 30.9 & 29.2 & 27.1 & 24.6 & 16.6 & 11.2 & 5.3 & 4.4 & 3.9 & 4.5 & 2.7 & 1.1 & 0.7 & -- & -- & -- & 13 & 0.0 & 12.5 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
\hline
43 & $^{60}\mathrm{Zn}(\alpha,p)^{63}\mathrm{Ga}$ &
 13.1 & 13.7 & 11.6 & 11.9 & 11.6 & 5.6 & 1.8 & 1.7 & 1.1 & 1.0 & -- & -- & -- & -- & -- & -- & 10 & 7.3 & 0.0 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
\hline
44 & $^{61}\mathrm{Ga}(p,\gamma)^{62}\mathrm{Ge}$ &
 3.8 & 3.3 & 4.3 & 3.3 & 2.3 & 3.6 & 3.6 & 3.6 & 3.2 & 2.8 & 1.6 & -- & -- & -- & -- & -- & 11 & 1.1 & 3.2 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
\hline
45 & $^{63}\mathrm{Ga}(p,\gamma)^{64}\mathrm{Ge}$ &
 13.1 & 13.7 & 11.5 & 11.9 & 11.6 & 5.6 & 1.7 & 1.7 & 1.1 & 1.0 & -- & -- & -- & -- & -- & -- & 10 & 0.0 & 7.3 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
\hline
46 & $^{65}\mathrm{As}(p,\gamma)^{66}\mathrm{Se}$ &
 10.8 & 9.8 & 7.9 & 5.6 & 4.2 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 5 & 7.7 & 1.0 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
\hline
47 & $^{69}\mathrm{Se}(p,\gamma)^{70}\mathrm{Br}$ &
 -- & -- & 1.0 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1 & 0.0 & 1.0 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
\hline
48 & $^{73}\mathrm{Kr}(p,\gamma)^{74}\mathrm{Rb}$ &
 1.1 & 0.9 & 1.3 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3 & 0.0 & 1.1 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
\hline
49 & $^{87}\mathrm{Tc}(p,\gamma)^{88}\mathrm{Ru}$ &
 2.1 & 1.7 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 2 & 0.0 & 1.9 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
\enddata
\end{deluxetable*}

\startlongtable
% 2 + 16 + 3 = 21 columns
\begin{deluxetable*}{llccccccccccccccccccc}
\tabletypesize{\scriptsize}
%\setlength{\tabcolsep}{0.05pt}
%\tabletypesize{\fontsize{5}{6}\selectfont}
%\renewcommand{\arraystretch}{0.75}
\tablecaption{List of impactful reactions due to the change in final abundance across the 32 binary systems. 
%The model columns are ordered by hydrogen abundance at ignition (from H-rich to H-poor). The reactions are ordered by their primary element following the periodic table, with multiple reactions for the same element ordered by increasing mass number (from low to high).
\label{tab:ranked_sensitivity_ash}
}
\tablehead{
\colhead{\textbf{Count}} & \colhead{\textbf{Reaction}} &
\multicolumn{16}{c}{\textbf{Models}} &
\colhead{\textbf{N}} & \colhead{$\overline{\text{UP}}$} & \colhead{$\overline{\text{DN}}$} \\
\colhead{} & \colhead{} &
\colhead{\rhead{H70Z1M90}} & \colhead{\rhead{H70Z1M50}} & \colhead{\rhead{H70Z2M90}} & \colhead{\rhead{H70Z2M50}} & \colhead{\rhead{H70Z1M20}} & \colhead{\rhead{H70Z2M20}} & \colhead{\rhead{H50Z1M90}} & \colhead{\rhead{H70Z1M10}} & \colhead{\rhead{H50Z1M50}} & \colhead{\rhead{H50Z2M90}} & \colhead{\rhead{H50Z2M50}} & \colhead{\rhead{H50Z1M20}} & \colhead{\rhead{H70Z2M10}} & \colhead{\rhead{H50Z2M20}} & \colhead{\rhead{H50Z1M10}} & \colhead{\rhead{H70Z1M5}} &
\nocolhead{} & \nocolhead{} & \nocolhead{} \\
\colhead{} & \colhead{} &
\colhead{\rhead{H30Z1M90}} & \colhead{\rhead{H30Z1M50}} & \colhead{\rhead{H30Z2M90}} & \colhead{\rhead{H30Z2M50}} & \colhead{\rhead{H30Z1M20}} & \colhead{\rhead{H50Z2M10}} & \colhead{\rhead{H70Z2M5}} & \colhead{\rhead{H30Z2M20}} & \colhead{\rhead{H50Z1M5}} & \colhead{\rhead{H30Z1M10}} & \colhead{\rhead{H10Z2M90}} & \colhead{\rhead{H10Z1M50}} & \colhead{\rhead{H10Z2M50}} & \colhead{\rhead{H30Z2M10}} & \colhead{\rhead{H50Z2M5}} & \colhead{\rhead{H10Z1M20}} &
\nocolhead{} & \nocolhead{} & \nocolhead{}
}
\startdata
1 & $^{12}\mathrm{C}(p,\gamma)^{13}\mathrm{N}$ &
 9 & 11 & -- & 10 & 13 & 11 & 9 & 7 & 7 & 9 & 7 & -- & 6 & -- & -- & -- & 11 & 9 & 6 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 16 & 16 & -- & 16 & 16 & 16 & 20 & 20 & 20 & 20 & 24 & -- & 24 & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
%\hline
\tablebreak
2 & $^{12}\mathrm{C}(\alpha,\gamma)^{16}\mathrm{O}$ &
 -- & -- & -- & -- & 13 & 36 & 46 & 42 & 41 & 42 & 35 & 32 & 23 & 39 & 55 & 66 & 28 & 17 & 50 \\
 & &
 71 & 71 & 69 & 69 & 67 & 66 & 69 & 67 & 60 & 59 & 62 & 59 & 65 & 67 & 66 & 76 & & & \\
 & &
 -- & -- & -- & -- & 16 & 16 & 16 & 16 & 16 & 16 & 16 & 16 & 16 & 16 & 16 & 16 & & & \\
 & &
 16 & 16 & 16 & 16 & 16 & 16 & 16 & 16 & 16 & 16 & 16 & 16 & 16 & 16 & 16 & 16 & & & \\
\hline
3 & $^{14}\mathrm{O}(\alpha,p)^{17}\mathrm{F}$ &
 -- & -- & 6 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1 & 0 & 6 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & 21 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
\hline
4 & $^{15}\mathrm{O}(\alpha,\gamma)^{19}\mathrm{Ne}$ &
 -- & -- & 29 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1 & 0 & 29 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & 19 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
\hline
5 & $^{16}\mathrm{O}(\alpha,\gamma)^{20}\mathrm{Ne}$ &
 11 & 14 & 10 & 13 & 14 & 10 & 13 & 8 & 10 & 16 & 16 & 9 & 14 & 12 & 11 & 12 & 32 & 10 & 13 \\
 & &
 12 & 13 & 11 & 13 & 13 & 14 & 13 & 14 & 14 & 14 & 16 & 15 & 15 & 15 & 15 & 14 & & & \\
 & &
 16 & 16 & 16 & 16 & 16 & 16 & 16 & 16 & 16 & 16 & 16 & 16 & 16 & 16 & 16 & 16 & & & \\
 & &
 16 & 16 & 16 & 16 & 16 & 16 & 16 & 16 & 16 & 16 & 16 & 16 & 16 & 16 & 16 & 16 & & & \\
\hline
6 & $^{17}\mathrm{F}(p,\gamma)^{18}\mathrm{Ne}$ &
 -- & -- & 16 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1 & 0 & 16 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & 21 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
\hline
7 & $^{19}\mathrm{F}(\alpha,p)^{22}\mathrm{Ne}$ &
 -- & -- & 14 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1 & 14 & 0 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & 19 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
\hline
8 & $^{18}\mathrm{Ne}(\alpha,p)^{21}\mathrm{Na}$ &
 -- & -- & 428 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1 & 428 & 0 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & 21 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
\hline
9 & $^{19}\mathrm{Ne}(\alpha,p)^{22}\mathrm{Na}$ &
 -- & -- & 52 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1 & 52 & 0 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & 19 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
\hline
10 & $^{20}\mathrm{Ne}(\alpha,\gamma)^{24}\mathrm{Mg}$ &
 27 & 60 & 15 & 32 & 134 & 269 & 144 & 92 & 114 & 159 & 140 & 116 & 117 & 117 & 125 & 129 & 32 & 123 & 26 \\
 & &
 128 & 129 & 128 & 131 & 131 & 135 & 136 & 136 & 136 & 136 & 140 & 138 & 140 & 140 & 138 & 132 & & & \\
 & &
 20 & 20 & 20 & 20 & 20 & 20 & 20 & 20 & 20 & 20 & 20 & 20 & 20 & 20 & 20 & 20 & & & \\
 & &
 20 & 20 & 20 & 20 & 20 & 20 & 20 & 20 & 20 & 20 & 20 & 20 & 20 & 20 & 20 & 20 & & & \\
\hline
11 & $^{20}\mathrm{Ne}(\alpha,p)^{23}\mathrm{Na}$ &
 17 & 20 & -- & 8 & 20 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 7 & 13 & 0 \\
 & &
 -- & -- & -- & -- & 13 & -- & -- & -- & -- & 7 & -- & -- & -- & -- & -- & 6 & & & \\
 & &
 23 & 23 & -- & 23 & 23 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & 53 & -- & -- & -- & -- & 53 & -- & -- & -- & -- & -- & 45 & & & \\
\hline
12 & $^{21}\mathrm{Ne}(p,\gamma)^{22}\mathrm{Na}$ &
 -- & -- & 6 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1 & 6 & 0 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & 21 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
%\hline
\tablebreak
13 & $^{22}\mathrm{Na}(p,\gamma)^{23}\mathrm{Mg}$ &
 20 & 26 & -- & 11 & 27 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 4 & 0 & 21 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 23 & 23 & -- & 23 & 23 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
\hline
14 & $^{22}\mathrm{Na}(\alpha,p)^{25}\mathrm{Mg}$ &
 7 & 35 & -- & 10 & $10^{3}$ & 7 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 5 & 481 & 0 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 22 & 22 & -- & 25 & 22 & 22 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
\hline
15 & $^{23}\mathrm{Na}(p,\gamma)^{24}\mathrm{Mg}$ &
 11 & 12 & -- & 5 & 9 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 4 & 9 & 0 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 23 & 23 & -- & 23 & 23 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
\hline
16 & $^{23}\mathrm{Na}(\alpha,p)^{26}\mathrm{Mg}$ &
 -- & -- & -- & -- & 6 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1 & 6 & 0 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & 23 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
\hline
17 & $^{22}\mathrm{Mg}(\alpha,p)^{25}\mathrm{Al}$ &
 -- & -- & 9 & -- & 678 & $10^{5}$ & 18 & 26 & 33 & 23 & 47 & -- & -- & -- & -- & -- & 8 & $10^{4}$ & 25 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & 26 & -- & 22 & 22 & 25 & 25 & 25 & 25 & 25 & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
\hline
18 & $^{24}\mathrm{Mg}(p,\gamma)^{25}\mathrm{Al}$ &
 -- & 23 & -- & 18 & 12 & 6 & -- & -- & 7 & 7 & 22 & -- & -- & -- & -- & -- & 7 & 15 & 12 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & 24 & -- & 24 & 24 & 24 & -- & -- & 25 & 25 & 25 & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
\hline
19 & $^{24}\mathrm{Mg}(\alpha,\gamma)^{28}\mathrm{Si}$ &
 -- & -- & -- & -- & -- & 8 & 12 & 10 & 23 & 19 & 68 & 9 & 11 & 11 & 11 & 11 & 27 & 31 & 14 \\
 & &
 11 & 79 & 11 & 20 & 85 & 65 & 12 & 21 & 91 & 91 & 13 & 90 & 23 & 23 & 13 & 42 & & & \\
 & &
 -- & -- & -- & -- & -- & 24 & 24 & 24 & 25 & 25 & 25 & 24 & 24 & 24 & 24 & 24 & & & \\
 & &
 24 & 30 & 24 & 30 & 30 & 30 & 24 & 30 & 30 & 30 & 24 & 30 & 30 & 30 & 24 & 30 & & & \\
\hline
20 & $^{24}\mathrm{Mg}(\alpha,p)^{27}\mathrm{Al}$ &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 14 & 17 & 53 \\
 & &
 7 & 79 & 7 & 17 & 86 & 65 & 9 & 19 & 92 & 92 & -- & 92 & 22 & 21 & -- & 42 & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 31 & 30 & 31 & 30 & 30 & 30 & 30 & 30 & 30 & 30 & -- & 30 & 30 & 30 & -- & 30 & & & \\
\hline
21 & $^{25}\mathrm{Mg}(p,\gamma)^{26}\mathrm{Al}$ &
 -- & 13 & -- & 5 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 2 & 9 & 0 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & 25 & -- & 25 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
\hline
22 & $^{25}\mathrm{Al}(\alpha,p)^{28}\mathrm{Si}$ &
 -- & -- & -- & -- & -- & -- & 36 & 24 & 23 & 34 & 24 & -- & -- & -- & -- & -- & 5 & 28 & 0 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & 25 & 25 & 25 & 25 & 25 & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
\hline
23 & $^{25}\mathrm{Al}(p,\gamma)^{26}\mathrm{Si}$ &
 -- & -- & -- & -- & -- & -- & 7 & 5 & -- & 5 & -- & -- & -- & -- & -- & -- & 3 & 6 & 0 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & 25 & 25 & -- & 25 & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
%\hline
\tablebreak
24 & $^{26}\mathrm{Al}(p,\gamma)^{27}\mathrm{Si}$ &
 5 & -- & -- & -- & 11 & 17 & 18 & 19 & 18 & 16 & 13 & -- & -- & -- & -- & -- & 8 & 5 & 16 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 26 & -- & -- & -- & 27 & 27 & 27 & 27 & 27 & 27 & 27 & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
\hline
25 & $^{26}\mathrm{Al}(\alpha,p)^{29}\mathrm{Si}$ &
 -- & -- & -- & -- & -- & -- & 5 & -- & -- & -- & 6 & -- & -- & -- & -- & -- & 2 & 6 & 0 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & 20 & -- & -- & -- & 27 & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
\hline
26 & $^{27}\mathrm{Al}(\alpha,\gamma)^{31}\mathrm{P}$ &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 6 & 5 & 0 \\
 & &
 -- & 5 & -- & -- & 5 & 5 & -- & -- & 5 & 5 & -- & 5 & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & 30 & -- & -- & 30 & 30 & -- & -- & 30 & 30 & -- & 30 & -- & -- & -- & -- & & & \\
\hline
27 & $^{27}\mathrm{Al}(\alpha,p)^{30}\mathrm{Si}$ &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 2 & 0 & 5 \\
 & &
 -- & 5 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 5 & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & 30 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 30 & & & \\
\hline
28 & $^{26}\mathrm{Si}(\alpha,p)^{29}\mathrm{P}$ &
 -- & -- & -- & -- & -- & 9 & 569 & 741 & $10^{3}$ & $10^{3}$ & $10^{3}$ & $10^{4}$ & $10^{4}$ & 8 & 81 & -- & 14 & $10^{3}$ & 38 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 8 & -- & 10 & 6 & 73 & -- & & & \\
 & &
 -- & -- & -- & -- & -- & 22 & 26 & 26 & 26 & 26 & 26 & 26 & 26 & 29 & 29 & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 46 & -- & 46 & 50 & 29 & -- & & & \\
\hline
29 & $^{27}\mathrm{Si}(\alpha,p)^{30}\mathrm{P}$ &
 -- & -- & -- & -- & -- & -- & 9 & 9 & 12 & 12 & 17 & -- & -- & -- & -- & -- & 5 & 12 & 0 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & 27 & 27 & 27 & 27 & 27 & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
\hline
30 & $^{28}\mathrm{Si}(\alpha,\gamma)^{32}\mathrm{S}$ &
 -- & -- & -- & -- & -- & -- & 7 & 7 & 7 & 6 & 9 & 12 & 14 & 13 & 10 & 10 & 26 & 14 & 8 \\
 & &
 10 & 11 & 9 & 10 & 11 & 11 & 10 & 10 & 11 & 12 & 11 & 12 & 12 & 12 & 57 & 64 & & & \\
 & &
 -- & -- & -- & -- & -- & -- & 32 & 32 & 28 & 28 & 28 & 28 & 28 & 28 & 28 & 28 & & & \\
 & &
 28 & 28 & 28 & 28 & 28 & 28 & 28 & 28 & 28 & 28 & 28 & 28 & 28 & 28 & 29 & 29 & & & \\
\hline
31 & $^{28}\mathrm{Si}(p,\gamma)^{29}\mathrm{P}$ &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 16 & -- & 3 & 20 & 67 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 64 & 70 & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 29 & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 29 & 29 & & & \\
\hline
32 & $^{29}\mathrm{Si}(p,\gamma)^{30}\mathrm{P}$ &
 -- & -- & -- & 7 & 42 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 2 & 24 & 0 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & 29 & 29 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
\hline
33 & $^{30}\mathrm{Si}(\alpha,\gamma)^{34}\mathrm{S}$ &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 11 & 54 & 9 \\
 & &
 -- & 74 & -- & 7 & 88 & 65 & -- & 7 & 97 & 99 & -- & 98 & 11 & 12 & -- & 36 & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & 30 & -- & 30 & 30 & 30 & -- & 30 & 30 & 30 & -- & 30 & 30 & 30 & -- & 30 & & & \\
\hline
34 & $^{30}\mathrm{Si}(p,\gamma)^{31}\mathrm{P}$ &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 6 & 6 & 0 \\
 & &
 -- & 8 & -- & -- & 7 & 6 & -- & -- & 5 & 5 & -- & -- & -- & -- & -- & 8 & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & 30 & -- & -- & 30 & 30 & -- & -- & 30 & 30 & -- & -- & -- & -- & -- & 30 & & & \\
%\hline
\tablebreak
35 & $^{27}\mathrm{P}(p,\gamma)^{28}\mathrm{S}$ &
 -- & -- & -- & -- & -- & 7 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1 & 7 & 0 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & 22 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
\hline
36 & $^{29}\mathrm{P}(p,\gamma)^{30}\mathrm{S}$ &
 -- & -- & 11 & 8 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 7 & -- & -- & 3 & 8 & 8 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & 29 & 29 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 29 & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
\hline
37 & $^{29}\mathrm{P}(\alpha,p)^{32}\mathrm{S}$ &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 6 & 25 & 22 & 183 & 51 & -- & 7 & 61 & 8 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 57 & 85 & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 29 & 29 & 29 & 29 & 29 & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 29 & 29 & & & \\
\hline
38 & $^{30}\mathrm{P}(\alpha,p)^{33}\mathrm{S}$ &
 -- & -- & -- & -- & -- & -- & -- & 5 & 6 & -- & 8 & 11 & 11 & 8 & 11 & 5 & 10 & 8 & 7 \\
 & &
 -- & -- & 5 & -- & -- & -- & -- & -- & -- & -- & 6 & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & 33 & 33 & -- & 25 & 33 & 33 & 33 & 33 & 33 & & & \\
 & &
 -- & -- & 33 & -- & -- & -- & -- & -- & -- & -- & 33 & -- & -- & -- & -- & -- & & & \\
\hline
39 & $^{30}\mathrm{P}(p,\gamma)^{31}\mathrm{S}$ &
 -- & -- & -- & -- & -- & -- & -- & -- & 6 & -- & 18 & -- & -- & -- & -- & -- & 2 & 12 & 0 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & 25 & -- & 25 & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
\hline
40 & $^{31}\mathrm{P}(\alpha,p)^{34}\mathrm{S}$ &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 13 & 89 & 0 \\
 & &
 7 & 129 & -- & 54 & 155 & 117 & 9 & 44 & 160 & 167 & -- & 161 & 31 & 30 & -- & 90 & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 31 & 31 & -- & 31 & 31 & 31 & 31 & 31 & 31 & 31 & -- & 31 & 31 & 31 & -- & 31 & & & \\
\hline
41 & $^{31}\mathrm{P}(p,\gamma)^{32}\mathrm{S}$ &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 11 & 7 & 0 \\
 & &
 -- & 9 & -- & 6 & 8 & 6 & -- & 5 & 5 & 5 & -- & 5 & 6 & 6 & -- & 11 & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & 31 & -- & 31 & 31 & 31 & -- & 31 & 31 & 31 & -- & 31 & 31 & 31 & -- & 31 & & & \\
\hline
42 & $^{31}\mathrm{P}(\alpha,\gamma)^{35}\mathrm{Cl}$ &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3 & 5 & 0 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & 5 & 5 & -- & 5 & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & 31 & 31 & -- & 31 & -- & -- & -- & -- & & & \\
\hline
43 & $^{30}\mathrm{S}(\alpha,p)^{33}\mathrm{Cl}$ &
 -- & -- & 5 & -- & 9 & 150 & 13 & 18 & 26 & 9 & 16 & 535 & 77 & 196 & 251 & 17 & 29 & 40 & 109 \\
 & &
 54 & 59 & 38 & 166 & 56 & 199 & 128 & 241 & 116 & 92 & 39 & 146 & 290 & 254 & 29 & 22 & & & \\
 & &
 -- & -- & 21 & -- & 103 & 22 & 25 & 25 & 27 & 25 & 27 & 26 & 26 & 30 & 59 & 59 & & & \\
 & &
 30 & 30 & 30 & 30 & 37 & 30 & 30 & 30 & 30 & 30 & 30 & 30 & 30 & 30 & 30 & 30 & & & \\
\hline
44 & $^{31}\mathrm{S}(p,\gamma)^{32}\mathrm{Cl}$ &
 9 & 8 & 9 & 9 & 5 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 5 & 9 & 5 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 31 & 31 & 31 & 31 & 31 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
\hline
45 & $^{31}\mathrm{S}(\alpha,p)^{34}\mathrm{Cl}$ &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 7 & 6 & 12 & 10 & -- & 8 & 9 & 13 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 5 & 14 & 15 & 17 & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 31 & 31 & 31 & 31 & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 31 & 31 & 31 & 31 & & & \\
%\hline
\tablebreak
46 & $^{32}\mathrm{S}(p,\gamma)^{33}\mathrm{Cl}$ &
 -- & -- & -- & -- & -- & 5 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 7 & 5 & 5 \\
 & &
 -- & 5 & -- & -- & 5 & 5 & -- & -- & 5 & 5 & -- & 5 & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & 32 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & 33 & -- & -- & 33 & 33 & -- & -- & 33 & 33 & -- & 33 & -- & -- & -- & -- & & & \\
\hline
47 & $^{32}\mathrm{S}(\alpha,\gamma)^{36}\mathrm{Ar}$ &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 7 & 9 & 18 & 10 & 6 \\
 & &
 8 & 9 & 8 & 8 & 10 & 8 & 8 & 8 & 10 & 10 & 11 & 11 & 14 & 15 & 20 & 13 & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 32 & 32 & & & \\
 & &
 32 & 32 & 32 & 32 & 32 & 32 & 32 & 32 & 32 & 32 & 32 & 32 & 32 & 32 & 32 & 32 & & & \\
\hline
48 & $^{33}\mathrm{S}(\alpha,\gamma)^{37}\mathrm{Ar}$ &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 7 & 7 & -- & -- & 3 & 6 & 0 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 6 & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 37 & 37 & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 33 & -- & -- & -- & -- & -- & & & \\
\hline
49 & $^{34}\mathrm{S}(\alpha,\gamma)^{38}\mathrm{Ar}$ &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 2 & 19 & 0 \\
 & &
 -- & -- & -- & -- & 25 & -- & -- & -- & -- & 12 & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & 34 & -- & -- & -- & -- & 34 & -- & -- & -- & -- & -- & -- & & & \\
\hline
50 & $^{34}\mathrm{S}(p,\gamma)^{35}\mathrm{Cl}$ &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 2 & 11 & 0 \\
 & &
 -- & -- & -- & -- & 14 & -- & -- & -- & -- & 8 & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & 34 & -- & -- & -- & -- & 34 & -- & -- & -- & -- & -- & -- & & & \\
\hline
51 & $^{33}\mathrm{Cl}(p,\gamma)^{34}\mathrm{Ar}$ &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1 & 7 & 5 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 7 & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 59 & & & \\
\hline
52 & $^{34}\mathrm{Cl}(p,\gamma)^{35}\mathrm{Ar}$ &
 -- & -- & -- & -- & -- & -- & -- & -- & 6 & 5 & 19 & -- & -- & -- & -- & -- & 15 & 12 & 0 \\
 & &
 6 & 18 & -- & 13 & -- & 22 & 6 & 12 & 13 & 6 & -- & 19 & 12 & 13 & 8 & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & 25 & 25 & 25 & -- & -- & -- & -- & -- & & & \\
 & &
 37 & 37 & -- & 37 & -- & 37 & 37 & 37 & 37 & 37 & -- & 37 & 37 & 37 & 29 & -- & & & \\
\hline
53 & $^{34}\mathrm{Cl}(\alpha,p)^{37}\mathrm{Ar}$ &
 -- & -- & -- & -- & -- & -- & -- & -- & 6 & -- & 16 & -- & 54 & 43 & 19 & 11 & 21 & 14 & 22 \\
 & &
 11 & 20 & 10 & 28 & -- & 43 & 22 & 35 & 14 & 6 & 13 & 23 & 45 & 48 & 10 & 7 & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & 37 & -- & 37 & -- & 37 & 37 & 37 & 37 & & & \\
 & &
 37 & 37 & 37 & 37 & -- & 37 & 37 & 37 & 37 & 37 & 37 & 37 & 37 & 37 & 37 & 37 & & & \\
\hline
54 & $^{35}\mathrm{Cl}(p,\gamma)^{36}\mathrm{Ar}$ &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 7 & 13 & 0 \\
 & &
 -- & -- & -- & -- & 33 & -- & -- & -- & 11 & 18 & -- & 7 & -- & 6 & 7 & 5 & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & 35 & -- & -- & -- & 35 & 35 & -- & 35 & -- & 33 & 29 & 35 & & & \\
\hline
55 & $^{35}\mathrm{Cl}(\alpha,p)^{38}\mathrm{Ar}$ &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 7 & 15 & 0 \\
 & &
 -- & -- & -- & -- & 32 & -- & -- & -- & 14 & 31 & -- & 8 & 6 & 7 & 5 & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & 35 & -- & -- & -- & 35 & 35 & -- & 35 & 33 & 33 & 29 & -- & & & \\
\hline
56 & $^{35}\mathrm{Cl}(\alpha,\gamma)^{39}\mathrm{K}$ &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3 & 7 & 0 \\
 & &
 -- & -- & -- & -- & 7 & -- & -- & -- & 6 & 8 & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & 35 & -- & -- & -- & 35 & 35 & -- & -- & -- & -- & -- & -- & & & \\
%\hline
\tablebreak
57 & $^{34}\mathrm{Ar}(\alpha,p)^{37}\mathrm{K}$ &
 -- & -- & -- & -- & 6 & 8 & 6 & 6 & 7 & -- & 6 & 31 & 15 & 6 & 68 & 18 & 27 & 23 & 49 \\
 & &
 28 & 12 & 21 & 14 & 142 & 78 & 29 & 54 & 31 & 85 & 51 & 33 & 41 & 31 & 26 & 34 & & & \\
 & &
 -- & -- & -- & -- & 103 & 82 & 73 & 73 & 80 & -- & 25 & 26 & 26 & 64 & 59 & 60 & & & \\
 & &
 30 & 30 & 34 & 37 & 37 & 37 & 34 & 37 & 37 & 37 & 34 & 37 & 37 & 37 & 34 & 37 & & & \\
\hline
58 & $^{35}\mathrm{Ar}(p,\gamma)^{36}\mathrm{K}$ &
 8 & 8 & 8 & 8 & 6 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 5 & 7 & 0 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 35 & 35 & 35 & 35 & 35 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
\hline
59 & $^{35}\mathrm{Ar}(\alpha,p)^{38}\mathrm{K}$ &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 6 & 8 & 6 \\
 & &
 -- & -- & -- & -- & -- & -- & 6 & -- & -- & -- & 7 & -- & 8 & 9 & 9 & 6 & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & 35 & -- & -- & -- & 35 & -- & 35 & 35 & 35 & 35 & & & \\
\hline
60 & $^{36}\mathrm{Ar}(p,\gamma)^{37}\mathrm{K}$ &
 -- & -- & -- & -- & -- & -- & -- & 5 & 9 & 6 & 15 & -- & 14 & -- & -- & -- & 5 & 0 & 10 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & 37 & 37 & 37 & 37 & -- & 37 & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
\hline
61 & $^{36}\mathrm{Ar}(\alpha,p)^{39}\mathrm{K}$ &
 -- & -- & -- & -- & -- & -- & -- & -- & 7 & -- & -- & 254 & 53 & 15 & 15 & 14 & 18 & 25 & 5 \\
 & &
 -- & 7 & -- & -- & 7 & 6 & -- & 6 & 7 & 7 & 5 & 9 & 11 & 14 & 9 & 9 & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & 25 & -- & -- & 26 & 26 & 29 & 59 & 30 & & & \\
 & &
 -- & 36 & -- & -- & 36 & 36 & -- & 36 & 36 & 36 & 36 & 36 & 36 & 36 & 36 & 36 & & & \\
\hline
62 & $^{36}\mathrm{Ar}(\alpha,\gamma)^{40}\mathrm{Ca}$ &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 2 & 7 & 0 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 5 & 8 & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 36 & 40 & -- & & & \\
\hline
63 & $^{37}\mathrm{Ar}(\alpha,\gamma)^{41}\mathrm{Ca}$ &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 9 & 14 & 10 & 0 \\
 & &
 6 & 7 & 6 & -- & 9 & 7 & 5 & -- & 15 & 16 & 9 & 14 & 6 & 9 & 18 & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 41 & & & \\
 & &
 41 & 37 & 41 & -- & 37 & 37 & 41 & -- & 37 & 37 & 41 & 37 & 41 & 41 & 41 & -- & & & \\
\hline
64 & $^{37}\mathrm{Ar}(p,\gamma)^{38}\mathrm{K}$ &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 12 & 11 & 0 \\
 & &
 -- & 18 & -- & 7 & 12 & 9 & -- & 6 & 17 & 17 & -- & 15 & 7 & 7 & 5 & 8 & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & 37 & -- & 37 & 37 & 37 & -- & 37 & 37 & 37 & -- & 37 & 37 & 37 & 37 & 37 & & & \\
\hline
65 & $^{38}\mathrm{Ar}(\alpha,\gamma)^{42}\mathrm{Ca}$ &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1 & 6 & 0 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 6 & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 42 & -- & & & \\
\hline
66 & $^{37}\mathrm{K}(p,\gamma)^{38}\mathrm{Ca}$ &
 -- & -- & 24 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 6 & 11 & 5 \\
 & &
 -- & -- & -- & -- & 8 & -- & -- & -- & 7 & 15 & -- & 6 & -- & -- & -- & 6 & & & \\
 & &
 -- & -- & 37 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & 41 & -- & -- & -- & 41 & 41 & -- & 41 & -- & -- & -- & 59 & & & \\
\hline
67 & $^{38}\mathrm{K}(p,\gamma)^{39}\mathrm{Ca}$ &
 5 & -- & 6 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 7 & 7 & 7 \\
 & &
 -- & 6 & -- & -- & -- & -- & -- & -- & 7 & 6 & -- & 8 & -- & -- & -- & 11 & & & \\
 & &
 38 & -- & 38 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & 41 & -- & -- & -- & -- & -- & -- & 41 & 41 & -- & 41 & -- & -- & -- & 41 & & & \\
%\hline
\tablebreak
68 & $^{38}\mathrm{K}(\alpha,p)^{41}\mathrm{Ca}$ &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 57 & 16 & 28 & 8 \\
 & &
 41 & 14 & 49 & 25 & -- & 16 & 34 & 24 & 9 & 8 & 44 & 11 & 20 & 24 & 38 & 16 & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 41 & & & \\
 & &
 41 & 41 & 41 & 41 & -- & 41 & 41 & 41 & 41 & 41 & 41 & 41 & 41 & 41 & 41 & 41 & & & \\
\hline
69 & $^{39}\mathrm{K}(p,\gamma)^{40}\mathrm{Ca}$ &
 -- & -- & -- & -- & -- & -- & -- & -- & 6 & -- & -- & 213 & 47 & 15 & 16 & 13 & 9 & 7 & 52 \\
 & &
 -- & -- & -- & -- & 8 & 6 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 7 & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & 25 & -- & -- & 26 & 26 & 29 & 59 & 30 & & & \\
 & &
 -- & -- & -- & -- & 39 & 33 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 39 & & & \\
\hline
70 & $^{39}\mathrm{K}(\alpha,p)^{42}\mathrm{Ca}$ &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 6 & 10 & 7 \\
 & &
 -- & -- & -- & -- & 7 & -- & -- & -- & -- & -- & 8 & -- & 8 & 10 & 22 & 8 & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & 39 & -- & -- & -- & -- & -- & 42 & -- & 42 & 42 & 42 & 42 & & & \\
\hline
71 & $^{39}\mathrm{K}(\alpha,\gamma)^{43}\mathrm{Sc}$ &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3 & 8 & 0 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 7 & 9 & 8 & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 43 & 43 & 43 & -- & & & \\
\hline
72 & $^{37}\mathrm{Ca}(\alpha,p)^{40}\mathrm{Sc}$ &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 9 & 1 & 9 & 0 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 59 & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
\hline
73 & $^{38}\mathrm{Ca}(\alpha,p)^{41}\mathrm{Sc}$ &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 13 & -- & -- & 13 & 29 & 15 & 15 & 0 \\
 & &
 22 & 29 & 6 & 8 & 36 & 7 & 6 & 7 & 12 & 19 & -- & 13 & 10 & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 26 & -- & -- & 64 & 60 & & & \\
 & &
 41 & 41 & 41 & 38 & 41 & 38 & 38 & 38 & 41 & 41 & -- & 41 & 52 & -- & -- & -- & & & \\
\hline
74 & $^{39}\mathrm{Ca}(\alpha,p)^{42}\mathrm{Sc}$ &
 -- & -- & -- & -- & 5 & -- & -- & 6 & 6 & -- & -- & 16 & 7 & 7 & 32 & 34 & 19 & 13 & 22 \\
 & &
 42 & 38 & 9 & 14 & -- & 7 & 10 & 8 & -- & -- & 5 & -- & 9 & 7 & 5 & -- & & & \\
 & &
 -- & -- & -- & -- & 103 & -- & -- & 80 & 80 & -- & -- & 26 & 26 & 64 & 59 & 60 & & & \\
 & &
 30 & 30 & 39 & 39 & -- & 39 & 39 & 39 & -- & -- & 43 & -- & 48 & 43 & 43 & -- & & & \\
\hline
75 & $^{39}\mathrm{Ca}(\alpha,\gamma)^{43}\mathrm{Ti}$ &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 10 & 1 & 10 & 0 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 59 & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
\hline
76 & $^{40}\mathrm{Ca}(p,\gamma)^{41}\mathrm{Sc}$ &
 12 & 7 & 16 & 9 & 8 & 5 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 7 & 10 & 7 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 7 & -- & & & \\
 & &
 40 & 40 & 40 & 43 & 42 & 40 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 48 & -- & & & \\
\hline
77 & $^{40}\mathrm{Ca}(\alpha,p)^{43}\mathrm{Sc}$ &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 10 & 14 & 0 \\
 & &
 -- & 10 & -- & -- & 26 & 6 & -- & -- & 15 & 20 & -- & 17 & 10 & 12 & 6 & 15 & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & 43 & -- & -- & 43 & 43 & -- & -- & 43 & 43 & -- & 43 & 43 & 43 & 43 & 43 & & & \\
\hline
78 & $^{40}\mathrm{Ca}(\alpha,\gamma)^{44}\mathrm{Ti}$ &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 11 & 10 & 0 \\
 & &
 -- & 7 & -- & 5 & 9 & 7 & -- & -- & 7 & 10 & -- & 8 & 12 & 19 & 6 & 17 & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & 44 & -- & 44 & 40 & 44 & -- & -- & 40 & 40 & -- & 44 & 44 & 44 & 44 & 48 & & & \\
%\hline
\tablebreak
79 & $^{41}\mathrm{Ca}(p,\gamma)^{42}\mathrm{Sc}$ &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 9 & 18 & 0 \\
 & &
 -- & 20 & -- & -- & 66 & 5 & -- & -- & 10 & 12 & -- & 13 & 6 & 6 & -- & 27 & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & 41 & -- & -- & 41 & 41 & -- & -- & 41 & 41 & -- & 41 & 41 & 41 & -- & 41 & & & \\
\hline
80 & $^{41}\mathrm{Ca}(\alpha,\gamma)^{45}\mathrm{Ti}$ &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 6 & 15 & 0 \\
 & &
 -- & -- & -- & -- & 22 & 17 & -- & 16 & 10 & 14 & -- & 11 & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & 41 & 45 & -- & 45 & 45 & 41 & -- & 45 & -- & -- & -- & -- & & & \\
\hline
81 & $^{42}\mathrm{Ca}(p,\gamma)^{43}\mathrm{Sc}$ &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 10 & 15 & 9 \\
 & &
 -- & 14 & -- & -- & 31 & 5 & -- & -- & 12 & 16 & -- & 14 & 10 & 14 & 9 & 30 & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & 42 & -- & -- & 42 & 42 & -- & -- & 42 & 42 & -- & 42 & 42 & 42 & 42 & 42 & & & \\
\hline
82 & $^{42}\mathrm{Ca}(\alpha,\gamma)^{46}\mathrm{Ti}$ &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 4 & 9 & 0 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 7 & 6 & 13 & -- & 8 & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 46 & 46 & 46 & -- & 47 & & & \\
\hline
83 & $^{41}\mathrm{Sc}(p,\gamma)^{42}\mathrm{Ti}$ &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1 & 6 & 0 \\
 & &
 -- & -- & 6 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & 42 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
\hline
84 & $^{42}\mathrm{Sc}(p,\gamma)^{43}\mathrm{Ti}$ &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 8 & 6 & 3 & 6 & 0 \\
 & &
 -- & -- & 5 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 42 & 42 & & & \\
 & &
 -- & -- & 42 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
\hline
85 & $^{42}\mathrm{Sc}(\alpha,p)^{45}\mathrm{Ti}$ &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 7 & 27 & 0 \\
 & &
 -- & -- & -- & -- & 13 & 50 & -- & 65 & 21 & 15 & -- & 19 & -- & -- & -- & 6 & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & 45 & 45 & -- & 45 & 45 & 45 & -- & 45 & -- & -- & -- & 45 & & & \\
\hline
86 & $^{43}\mathrm{Sc}(p,\gamma)^{44}\mathrm{Ti}$ &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 11 & 7 & 0 \\
 & &
 -- & 6 & -- & 5 & 10 & 6 & -- & 5 & 6 & 7 & -- & 7 & 7 & 6 & -- & 8 & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & 43 & -- & 44 & 43 & 44 & -- & 44 & 43 & 43 & -- & 43 & 44 & 44 & -- & 43 & & & \\
\hline
87 & $^{43}\mathrm{Sc}(\alpha,p)^{46}\mathrm{Ti}$ &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3 & 6 & 0 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 6 & -- & 5 & -- & 8 & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 46 & -- & 46 & -- & 47 & & & \\
\hline
88 & $^{42}\mathrm{Ti}(\alpha,p)^{45}\mathrm{V}$ &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 6 & 1 & 6 & 0 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 59 & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
\hline
89 & $^{43}\mathrm{Ti}(p,\gamma)^{44}\mathrm{V}$ &
 -- & -- & -- & 11 & -- & 8 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 2 & 11 & 8 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & 43 & -- & 43 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
%\hline
\tablebreak
90 & $^{43}\mathrm{Ti}(\alpha,p)^{46}\mathrm{V}$ &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1 & 19 & 0 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 19 & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 47 & & & \\
\hline
91 & $^{44}\mathrm{Ti}(p,\gamma)^{45}\mathrm{V}$ &
 22 & 15 & 28 & 14 & 7 & 6 & 35 & 35 & 50 & 52 & 74 & -- & 39 & -- & -- & -- & 12 & 34 & 7 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 44 & 44 & 44 & 44 & 44 & 44 & 45 & 45 & 45 & 45 & 45 & -- & 45 & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
\hline
92 & $^{44}\mathrm{Ti}(\alpha,p)^{47}\mathrm{V}$ &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1 & 40 & 0 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 40 & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 48 & & & \\
\hline
93 & $^{45}\mathrm{Ti}(p,\gamma)^{46}\mathrm{V}$ &
 5 & -- & 6 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 9 & 15 & 6 \\
 & &
 -- & -- & -- & -- & 33 & 8 & -- & 5 & 13 & 16 & -- & 13 & -- & -- & -- & 13 & & & \\
 & &
 45 & -- & 45 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & 45 & 45 & -- & 45 & 45 & 45 & -- & 45 & -- & -- & -- & 45 & & & \\
\hline
94 & $^{46}\mathrm{Ti}(p,\gamma)^{47}\mathrm{V}$ &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 7 & 13 & 0 \\
 & &
 -- & 7 & -- & -- & 26 & -- & -- & -- & 12 & 19 & -- & 17 & 6 & 6 & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & 46 & -- & -- & 46 & -- & -- & -- & 46 & 46 & -- & 46 & 46 & 46 & -- & -- & & & \\
\hline
95 & $^{46}\mathrm{Ti}(\alpha,p)^{49}\mathrm{V}$ &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3 & 28 & 0 \\
 & &
 -- & -- & -- & -- & 17 & -- & -- & -- & 35 & 31 & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & 49 & -- & -- & -- & 49 & 49 & -- & -- & -- & -- & -- & -- & & & \\
\hline
96 & $^{45}\mathrm{V}(p,\gamma)^{46}\mathrm{Cr}$ &
 20 & 26 & 14 & 26 & 19 & 6 & 5 & 5 & 5 & -- & -- & -- & -- & -- & -- & 5 & 17 & 21 & 6 \\
 & &
 7 & -- & 6 & 7 & -- & 6 & 6 & 6 & -- & -- & -- & -- & -- & -- & 10 & -- & & & \\
 & &
 45 & 45 & 45 & 45 & 45 & 45 & 45 & 45 & 45 & -- & -- & -- & -- & -- & -- & 44 & & & \\
 & &
 44 & -- & 44 & 44 & -- & 44 & 44 & 44 & -- & -- & -- & -- & -- & -- & 47 & -- & & & \\
\hline
97 & $^{46}\mathrm{V}(p,\gamma)^{47}\mathrm{Cr}$ &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 6 & 8 & 9 & 0 \\
 & &
 -- & 18 & -- & 7 & -- & 10 & -- & 7 & 7 & -- & 7 & -- & 7 & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 46 & & & \\
 & &
 -- & 46 & -- & 46 & -- & 46 & -- & 46 & 46 & -- & 46 & -- & 46 & -- & -- & -- & & & \\
\hline
98 & $^{46}\mathrm{V}(\alpha,p)^{49}\mathrm{Cr}$ &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3 & 27 & 0 \\
 & &
 -- & -- & -- & -- & 22 & -- & -- & -- & 32 & 28 & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & 49 & -- & -- & -- & 49 & 49 & -- & -- & -- & -- & -- & -- & & & \\
\hline
99 & $^{47}\mathrm{V}(p,\gamma)^{48}\mathrm{Cr}$ &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 10 & 8 & 7 \\
 & &
 -- & 6 & -- & 5 & 11 & 6 & -- & 5 & 6 & 8 & -- & 10 & -- & -- & 6 & 18 & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & 48 & -- & 48 & 47 & 48 & -- & 48 & 47 & 47 & -- & 48 & -- & -- & 48 & 47 & & & \\
\hline
100 & $^{47}\mathrm{Cr}(p,\gamma)^{48}\mathrm{Mn}$ &
 5 & -- & -- & 7 & -- & 9 & 6 & 6 & 5 & 5 & -- & -- & -- & -- & -- & -- & 7 & 6 & 6 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 47 & -- & -- & 47 & -- & 47 & 47 & 47 & 47 & 47 & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
%\hline
\tablebreak
101 & $^{48}\mathrm{Cr}(p,\gamma)^{49}\mathrm{Mn}$ &
 35 & 21 & 48 & 19 & 6 & -- & -- & -- & -- & -- & -- & 10 & 10 & 7 & -- & -- & 8 & 19 & 10 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 48 & 48 & 48 & 48 & 48 & -- & -- & -- & -- & -- & -- & 49 & 49 & 49 & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
\hline
102 & $^{49}\mathrm{Cr}(p,\gamma)^{50}\mathrm{Mn}$ &
 7 & -- & 9 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 2 & 8 & 5 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 49 & -- & 49 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
\hline
103 & $^{50}\mathrm{Cr}(p,\gamma)^{51}\mathrm{Mn}$ &
 8 & -- & 12 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3 & 9 & 7 \\
 & &
 -- & -- & -- & -- & 6 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 50 & -- & 50 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & 50 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
\hline
104 & $^{50}\mathrm{Cr}(\alpha,p)^{53}\mathrm{Mn}$ &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 2 & 18 & 0 \\
 & &
 -- & -- & -- & -- & 11 & -- & -- & -- & -- & 25 & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & 53 & -- & -- & -- & -- & 53 & -- & -- & -- & -- & -- & -- & & & \\
\hline
105 & $^{49}\mathrm{Mn}(p,\gamma)^{50}\mathrm{Fe}$ &
 17 & 22 & 14 & 23 & 33 & 9 & 7 & 7 & 7 & 7 & 6 & 5 & -- & -- & -- & -- & 16 & 21 & 6 \\
 & &
 -- & -- & -- & 5 & 39 & -- & -- & -- & 10 & 21 & -- & -- & -- & -- & -- & -- & & & \\
 & &
 49 & 49 & 49 & 49 & 49 & 49 & 49 & 49 & 49 & 49 & 49 & 49 & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & 48 & 50 & -- & -- & -- & 50 & 50 & -- & -- & -- & -- & -- & -- & & & \\
\hline
106 & $^{50}\mathrm{Mn}(p,\gamma)^{51}\mathrm{Fe}$ &
 12 & 14 & 10 & 14 & 6 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 13 & 19 & 0 \\
 & &
 -- & 22 & -- & -- & 26 & 7 & -- & -- & 21 & 23 & -- & 33 & 20 & 37 & -- & -- & & & \\
 & &
 50 & 50 & 50 & 50 & 50 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & 50 & -- & -- & 50 & 50 & -- & -- & 50 & 50 & -- & 50 & 50 & 50 & -- & -- & & & \\
\hline
107 & $^{50}\mathrm{Mn}(\alpha,p)^{53}\mathrm{Fe}$ &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 2 & 16 & 0 \\
 & &
 -- & -- & -- & -- & 11 & -- & -- & -- & -- & 22 & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & 53 & -- & -- & -- & -- & 53 & -- & -- & -- & -- & -- & -- & & & \\
\hline
108 & $^{51}\mathrm{Mn}(p,\gamma)^{52}\mathrm{Fe}$ &
 40 & 20 & 50 & 19 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 10 & 18 & 7 \\
 & &
 -- & -- & -- & -- & 11 & -- & -- & -- & 6 & 8 & -- & 11 & 5 & 8 & -- & -- & & & \\
 & &
 51 & 51 & 51 & 51 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & 51 & -- & -- & -- & 51 & 51 & -- & 51 & 51 & 51 & -- & -- & & & \\
\hline
109 & $^{52}\mathrm{Fe}(p,\gamma)^{53}\mathrm{Co}$ &
 42 & 36 & 44 & 38 & 16 & 6 & 6 & 6 & 6 & 7 & 8 & -- & 6 & -- & -- & -- & 12 & 25 & 7 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 52 & 52 & 52 & 52 & 52 & 52 & 52 & 52 & 53 & 53 & 53 & -- & 53 & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
\hline
110 & $^{53}\mathrm{Fe}(p,\gamma)^{54}\mathrm{Co}$ &
 34 & 21 & 40 & 21 & 6 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 5 & 24 & 9 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 53 & 53 & 53 & 53 & 53 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
\hline
111 & $^{54}\mathrm{Fe}(p,\gamma)^{55}\mathrm{Co}$ &
 28 & 14 & 37 & 14 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 4 & 23 & 11 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 54 & 54 & 54 & 54 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
%\hline
\tablebreak
112 & $^{56}\mathrm{Fe}(p,\gamma)^{57}\mathrm{Co}$ &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1 & 0 & 5 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 5 & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 56 & & & \\
\hline
113 & $^{53}\mathrm{Co}(p,\gamma)^{54}\mathrm{Ni}$ &
 6 & 8 & -- & 9 & 21 & 13 & 6 & 7 & 7 & 7 & 6 & 5 & 5 & 5 & 5 & 5 & 20 & 15 & 6 \\
 & &
 -- & 7 & -- & -- & 52 & -- & -- & -- & 17 & 32 & -- & 8 & -- & -- & -- & -- & & & \\
 & &
 53 & 53 & -- & 53 & 53 & 53 & 53 & 53 & 53 & 53 & 53 & 52 & 52 & 52 & 52 & 52 & & & \\
 & &
 -- & 54 & -- & -- & 54 & -- & -- & -- & 54 & 54 & -- & 54 & -- & -- & -- & -- & & & \\
\hline
114 & $^{54}\mathrm{Co}(p,\gamma)^{55}\mathrm{Ni}$ &
 6 & 8 & -- & 9 & 19 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 10 & 11 & 0 \\
 & &
 -- & 8 & -- & -- & 12 & -- & -- & -- & 8 & 10 & -- & 17 & 10 & -- & -- & -- & & & \\
 & &
 54 & 54 & -- & 54 & 54 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & 54 & -- & -- & 54 & -- & -- & -- & 54 & 54 & -- & 54 & 54 & -- & -- & -- & & & \\
\hline
115 & $^{55}\mathrm{Co}(p,\gamma)^{56}\mathrm{Ni}$ &
 71 & 60 & 71 & 57 & 19 & 6 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 7 & 47 & 11 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 6 & -- & -- & -- & -- & & & \\
 & &
 55 & 55 & 55 & 55 & 55 & 55 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 55 & -- & -- & -- & -- & & & \\
\hline
116 & $^{56}\mathrm{Ni}(\alpha,p)^{59}\mathrm{Cu}$ &
 $10^{4}$ & $10^{8}$ & $10^{7}$ & $10^{7}$ & $10^{9}$ & $10^{9}$ & 311 & $10^{3}$ & $10^{3}$ & 87 & 77 & 721 & 11 & -- & -- & -- & 16 & $10^{8}$ & 0 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 6 & 7 & 87 & & & \\
 & &
 23 & 22 & 19 & 22 & 22 & 22 & 26 & 26 & 26 & 26 & 26 & 26 & 26 & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 56 & 56 & 59 & & & \\
\hline
117 & $^{56}\mathrm{Ni}(p,\gamma)^{57}\mathrm{Cu}$ &
 11 & 10 & 30 & 13 & 9 & 7 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 6 & 15 & 11 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 56 & 56 & 56 & 56 & 56 & 56 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
\hline
118 & $^{57}\mathrm{Ni}(p,\gamma)^{58}\mathrm{Cu}$ &
 30 & 23 & 33 & 21 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 4 & 27 & 5 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 57 & 57 & 57 & 57 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
\hline
119 & $^{58}\mathrm{Ni}(p,\gamma)^{59}\mathrm{Cu}$ &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 2 & 0 & 11 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 7 & 15 & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 60 & 60 & & & \\
\hline
120 & $^{57}\mathrm{Cu}(p,\gamma)^{58}\mathrm{Zn}$ &
 9 & 10 & 8 & 11 & -- & -- & 7 & 7 & 8 & 8 & 8 & 11 & 12 & 9 & -- & -- & 12 & 10 & 8 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 57 & 57 & 57 & 57 & -- & -- & 56 & 56 & 56 & 56 & 56 & 26 & 58 & 59 & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
\hline
121 & $^{58}\mathrm{Cu}(p,\gamma)^{59}\mathrm{Zn}$ &
 49 & -- & 45 & 58 & -- & -- & -- & -- & -- & -- & 16 & 17 & 14 & -- & -- & -- & 6 & 50 & 12 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 58 & -- & 58 & 58 & -- & -- & -- & -- & -- & -- & 58 & 58 & 58 & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
\hline
122 & $^{59}\mathrm{Cu}(p,\gamma)^{60}\mathrm{Zn}$ &
 $10^{4}$ & $10^{8}$ & $10^{7}$ & $10^{7}$ & $10^{9}$ & $10^{9}$ & 297 & $10^{3}$ & $10^{3}$ & 83 & 74 & 690 & 10 & -- & -- & -- & 16 & 493 & $10^{8}$ \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 8 & 16 & $10^{3}$ & & & \\
 & &
 23 & 22 & 19 & 22 & 22 & 22 & 26 & 26 & 26 & 26 & 26 & 26 & 26 & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 56 & 60 & 59 & & & \\
%\hline
\tablebreak
123 & $^{60}\mathrm{Cu}(p,\gamma)^{61}\mathrm{Zn}$ &
 -- & 6 & -- & 5 & -- & 7 & 6 & 6 & 6 & 6 & 6 & 7 & 7 & -- & -- & -- & 10 & 0 & 6 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & 61 & -- & 61 & -- & 61 & 61 & 61 & 61 & 61 & 61 & 61 & 61 & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
\hline
124 & $^{60}\mathrm{Zn}(\alpha,p)^{63}\mathrm{Ga}$ &
 11 & 30 & 56 & 9 & $10^{4}$ & $10^{3}$ & -- & 7 & -- & -- & -- & -- & -- & -- & -- & -- & 7 & $10^{3}$ & 0 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 106 & 106 & 19 & 92 & 23 & 22 & -- & 25 & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
\hline
125 & $^{61}\mathrm{Zn}(p,\gamma)^{62}\mathrm{Ga}$ &
 25 & 29 & 22 & 30 & -- & 32 & 24 & 24 & 24 & 25 & 23 & 12 & 14 & -- & -- & -- & 12 & 24 & 11 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 61 & 61 & 61 & 61 & -- & 61 & 61 & 61 & 61 & 61 & 61 & 61 & 61 & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
\hline
126 & $^{62}\mathrm{Zn}(p,\gamma)^{63}\mathrm{Ga}$ &
 47 & -- & 49 & 37 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3 & 45 & 8 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 62 & -- & 62 & 62 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
\hline
127 & $^{61}\mathrm{Ga}(p,\gamma)^{62}\mathrm{Ge}$ &
 8 & 9 & 11 & 16 & 17 & 14 & 10 & 7 & -- & 6 & 6 & 5 & 5 & -- & -- & -- & 12 & 7 & 9 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 62 & 61 & 62 & 62 & 63 & 61 & 60 & 61 & -- & 64 & 66 & 66 & 68 & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
\hline
128 & $^{62}\mathrm{Ga}(p,\gamma)^{63}\mathrm{Ge}$ &
 -- & -- & -- & 6 & -- & -- & -- & -- & -- & -- & 5 & -- & -- & -- & -- & -- & 2 & 6 & 5 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & 62 & -- & -- & -- & -- & -- & -- & 62 & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
\hline
129 & $^{63}\mathrm{Ga}(p,\gamma)^{64}\mathrm{Ge}$ &
 37 & 37 & 50 & 38 & $10^{4}$ & $10^{3}$ & 12 & 13 & 10 & 10 & 7 & -- & -- & -- & -- & -- & 11 & 31 & $10^{3}$ \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 63 & 63 & 19 & 63 & 23 & 22 & 63 & 63 & 63 & 63 & 63 & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
\hline
130 & $^{64}\mathrm{Ga}(p,\gamma)^{65}\mathrm{Ge}$ &
 -- & 5 & -- & -- & 5 & 5 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3 & 0 & 5 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & 65 & -- & -- & 65 & 65 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
\hline
131 & $^{65}\mathrm{Ge}(p,\gamma)^{66}\mathrm{As}$ &
 22 & 23 & 22 & 24 & 26 & 30 & 30 & 30 & 30 & 30 & 29 & 21 & -- & -- & -- & -- & 12 & 27 & 9 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 65 & 65 & 65 & 65 & 65 & 65 & 65 & 65 & 65 & 65 & 65 & 65 & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
\hline
132 & $^{66}\mathrm{Ge}(p,\gamma)^{67}\mathrm{As}$ &
 32 & 22 & 37 & 22 & 5 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 5 & 24 & 6 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 66 & 66 & 66 & 66 & 66 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
\hline
133 & $^{65}\mathrm{As}(p,\gamma)^{66}\mathrm{Se}$ &
 8 & 10 & 49 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3 & 22 & 0 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 65 & 65 & 19 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
%\hline
\tablebreak
134 & $^{66}\mathrm{As}(p,\gamma)^{67}\mathrm{Se}$ &
 -- & 6 & -- & 6 & 15 & 35 & 7 & 7 & 7 & 8 & 7 & -- & -- & -- & -- & -- & 9 & 15 & 7 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & 66 & -- & 66 & 66 & 66 & 66 & 66 & 66 & 66 & 66 & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
\hline
135 & $^{67}\mathrm{As}(p,\gamma)^{68}\mathrm{Se}$ &
 43 & 47 & 42 & 49 & 49 & 26 & 11 & 11 & 11 & 10 & 10 & 13 & -- & -- & -- & -- & 12 & 26 & 10 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 67 & 67 & 67 & 67 & 67 & 67 & 67 & 67 & 67 & 67 & 67 & 67 & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
\hline
136 & $^{69}\mathrm{Se}(p,\gamma)^{70}\mathrm{Br}$ &
 13 & 14 & 12 & 15 & 17 & 21 & 20 & 20 & 20 & 20 & 18 & -- & -- & -- & -- & -- & 11 & 17 & 6 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 69 & 69 & 69 & 69 & 69 & 69 & 69 & 69 & 69 & 69 & 69 & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
\hline
137 & $^{70}\mathrm{Se}(p,\gamma)^{71}\mathrm{Br}$ &
 28 & 22 & 29 & 23 & 5 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 5 & 21 & 5 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 70 & 70 & 70 & 70 & 70 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
\hline
138 & $^{70}\mathrm{Br}(p,\gamma)^{71}\mathrm{Kr}$ &
 -- & -- & -- & -- & -- & 11 & 8 & 8 & 9 & -- & -- & -- & -- & -- & -- & -- & 4 & 8 & 8 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & 70 & 70 & 70 & 70 & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
\hline
139 & $^{71}\mathrm{Br}(p,\gamma)^{72}\mathrm{Kr}$ &
 33 & 39 & 30 & 41 & 46 & 24 & 11 & 11 & 10 & 10 & -- & -- & -- & -- & -- & -- & 10 & 24 & 9 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 71 & 71 & 71 & 71 & 71 & 71 & 71 & 71 & 71 & 71 & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
\hline
140 & $^{73}\mathrm{Kr}(p,\gamma)^{74}\mathrm{Rb}$ &
 15 & 16 & 14 & 17 & 19 & 24 & 24 & 24 & -- & -- & -- & -- & -- & -- & -- & -- & 8 & 19 & 6 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 73 & 73 & 73 & 73 & 73 & 73 & 73 & 73 & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
\hline
141 & $^{74}\mathrm{Kr}(p,\gamma)^{75}\mathrm{Rb}$ &
 28 & 33 & 25 & 34 & 26 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 5 & 29 & 9 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 74 & 74 & 74 & 74 & 74 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
\hline
142 & $^{74}\mathrm{Rb}(p,\gamma)^{75}\mathrm{Sr}$ &
 -- & -- & -- & -- & -- & 9 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1 & 9 & 0 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & 74 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
\hline
143 & $^{75}\mathrm{Rb}(p,\gamma)^{76}\mathrm{Sr}$ &
 27 & 35 & 24 & 37 & 50 & 44 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 6 & 36 & 8 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 75 & 75 & 75 & 75 & 75 & 75 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
\hline
144 & $^{76}\mathrm{Rb}(p,\gamma)^{77}\mathrm{Sr}$ &
 -- & -- & -- & -- & -- & 6 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1 & 0 & 6 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & 77 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
%\hline
\tablebreak
145 & $^{77}\mathrm{Sr}(p,\gamma)^{78}\mathrm{Y}$ &
 10 & 13 & 9 & 13 & 19 & 26 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 6 & 15 & 0 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 77 & 77 & 77 & 77 & 77 & 77 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
\hline
146 & $^{78}\mathrm{Sr}(p,\gamma)^{79}\mathrm{Y}$ &
 29 & 28 & 29 & 30 & 14 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 5 & 26 & 5 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 78 & 78 & 78 & 78 & 78 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
\hline
147 & $^{78}\mathrm{Y}(p,\gamma)^{79}\mathrm{Zr}$ &
 -- & -- & -- & -- & -- & 9 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1 & 9 & 0 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & 78 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
\hline
148 & $^{79}\mathrm{Y}(p,\gamma)^{80}\mathrm{Zr}$ &
 13 & 19 & 11 & 19 & 38 & 46 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 6 & 24 & 7 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 79 & 79 & 79 & 79 & 79 & 79 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
\hline
149 & $^{80}\mathrm{Y}(p,\gamma)^{81}\mathrm{Zr}$ &
 12 & 6 & 15 & 6 & -- & 6 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 5 & 10 & 6 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 80 & 80 & 80 & 80 & -- & 81 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
\hline
150 & $^{81}\mathrm{Y}(p,\gamma)^{82}\mathrm{Zr}$ &
 5 & -- & 7 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 2 & 6 & 0 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 81 & -- & 81 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
\hline
151 & $^{81}\mathrm{Zr}(p,\gamma)^{82}\mathrm{Nb}$ &
 10 & 13 & 9 & 12 & 20 & 24 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 6 & 15 & 0 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 81 & 81 & 81 & 81 & 81 & 81 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
\hline
152 & $^{82}\mathrm{Zr}(p,\gamma)^{83}\mathrm{Nb}$ &
 19 & 21 & 18 & 22 & 25 & 9 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 6 & 19 & 0 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 82 & 82 & 82 & 82 & 82 & 82 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
\hline
153 & $^{83}\mathrm{Zr}(p,\gamma)^{84}\mathrm{Nb}$ &
 6 & -- & 6 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 2 & 6 & 0 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 83 & -- & 83 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
\hline
154 & $^{82}\mathrm{Nb}(p,\gamma)^{83}\mathrm{Mo}$ &
 -- & -- & -- & -- & -- & 5 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1 & 5 & 0 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & 82 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
\hline
155 & $^{83}\mathrm{Nb}(p,\gamma)^{84}\mathrm{Mo}$ &
 -- & 6 & -- & 5 & 14 & 34 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 4 & 15 & 0 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & 83 & -- & 83 & 83 & 83 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
%\hline
\tablebreak
156 & $^{84}\mathrm{Nb}(p,\gamma)^{85}\mathrm{Mo}$ &
 8 & 8 & 7 & 8 & -- & 5 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 5 & 8 & 5 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 84 & 84 & 84 & 84 & -- & 85 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
\hline
157 & $^{85}\mathrm{Nb}(p,\gamma)^{86}\mathrm{Mo}$ &
 14 & 8 & 18 & 9 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 4 & 12 & 0 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 85 & 85 & 85 & 85 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
\hline
158 & $^{85}\mathrm{Mo}(p,\gamma)^{86}\mathrm{Tc}$ &
 -- & -- & -- & -- & 8 & 10 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 2 & 9 & 0 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & 85 & 85 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
\hline
159 & $^{86}\mathrm{Mo}(p,\gamma)^{87}\mathrm{Tc}$ &
 6 & 9 & 5 & 7 & 15 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 5 & 8 & 0 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 86 & 86 & 86 & 86 & 86 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
\hline
160 & $^{88}\mathrm{Mo}(p,\gamma)^{89}\mathrm{Tc}$ &
 7 & -- & 10 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 2 & 8 & 0 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 88 & -- & 88 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
\hline
161 & $^{87}\mathrm{Tc}(p,\gamma)^{88}\mathrm{Ru}$ &
 9 & 9 & 9 & 9 & 12 & 23 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 6 & 11 & 9 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 87 & 87 & 96 & 95 & 87 & 87 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
\hline
162 & $^{88}\mathrm{Tc}(p,\gamma)^{89}\mathrm{Ru}$ &
 7 & 11 & -- & 7 & 11 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 4 & 9 & 0 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 88 & 88 & -- & 88 & 88 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
\hline
163 & $^{89}\mathrm{Tc}(p,\gamma)^{90}\mathrm{Ru}$ &
 22 & 25 & 17 & 21 & 12 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 5 & 19 & 0 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 89 & 89 & 89 & 89 & 89 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
\hline
164 & $^{91}\mathrm{Tc}(p,\gamma)^{92}\mathrm{Ru}$ &
 5 & -- & 8 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 2 & 6 & 0 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 91 & -- & 91 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
\hline
165 & $^{90}\mathrm{Ru}(p,\gamma)^{91}\mathrm{Rh}$ &
 -- & 6 & -- & -- & 9 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 2 & 7 & 0 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & 90 & -- & -- & 90 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
\hline
166 & $^{91}\mathrm{Ru}(p,\gamma)^{92}\mathrm{Rh}$ &
 5 & 8 & -- & -- & 14 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3 & 9 & 0 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 91 & 91 & -- & -- & 91 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
%\hline
\tablebreak
167 & $^{92}\mathrm{Ru}(p,\gamma)^{93}\mathrm{Rh}$ &
 24 & 19 & 20 & 19 & 7 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 5 & 18 & 0 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 92 & 92 & 92 & 92 & 92 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
\hline
168 & $^{93}\mathrm{Ru}(p,\gamma)^{94}\mathrm{Rh}$ &
 8 & 5 & 10 & 6 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 4 & 7 & 0 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 93 & 93 & 93 & 93 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
\hline
169 & $^{93}\mathrm{Rh}(p,\gamma)^{94}\mathrm{Pd}$ &
 7 & 9 & -- & 7 & 14 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 4 & 9 & 0 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 93 & 93 & -- & 93 & 93 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
\hline
170 & $^{94}\mathrm{Rh}(p,\gamma)^{95}\mathrm{Pd}$ &
 8 & 6 & 7 & 7 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 4 & 7 & 0 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 94 & 94 & 94 & 94 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
\hline
171 & $^{95}\mathrm{Rh}(p,\gamma)^{96}\mathrm{Pd}$ &
 6 & -- & 8 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 2 & 7 & 0 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 95 & -- & 95 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
\hline
172 & $^{95}\mathrm{Pd}(p,\gamma)^{96}\mathrm{Ag}$ &
 6 & 8 & -- & 5 & 10 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 4 & 7 & 0 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 95 & 95 & -- & 95 & 95 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
\hline
173 & $^{96}\mathrm{Pd}(p,\gamma)^{97}\mathrm{Ag}$ &
 17 & 13 & 13 & 13 & 6 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 5 & 12 & 0 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 96 & 96 & 96 & 96 & 96 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
\hline
174 & $^{97}\mathrm{Ag}(p,\gamma)^{98}\mathrm{Cd}$ &
 5 & 7 & -- & 5 & 9 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 4 & 7 & 0 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 97 & 97 & -- & 97 & 97 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
\hline
175 & $^{98}\mathrm{Ag}(p,\gamma)^{99}\mathrm{Cd}$ &
 11 & 9 & 10 & 9 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 4 & 10 & 0 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 98 & 98 & 98 & 98 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
\hline
176 & $^{99}\mathrm{Ag}(p,\gamma)^{100}\mathrm{Cd}$ &
 -- & -- & 5 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1 & 5 & 0 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & 99 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
\hline
177 & $^{99}\mathrm{Cd}(p,\gamma)^{100}\mathrm{In}$ &
 -- & 6 & -- & -- & 7 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 2 & 6 & 0 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & 99 & -- & -- & 99 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
%\hline
\tablebreak
178 & $^{101}\mathrm{Cd}(p,\gamma)^{102}\mathrm{In}$ &
 7 & 5 & 6 & 5 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 4 & 6 & 0 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 101 & 101 & 101 & 101 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
\hline
179 & $^{102}\mathrm{In}(p,\gamma)^{103}\mathrm{Sn}$ &
 -- & 6 & -- & 7 & 7 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3 & 7 & 0 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & 102 & -- & 102 & 102 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
\hline
180 & $^{103}\mathrm{In}(p,\gamma)^{104}\mathrm{Sn}$ &
 11 & 9 & 11 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3 & 10 & 0 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 103 & 103 & 103 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
\hline
181 & $^{104}\mathrm{In}(p,\gamma)^{105}\mathrm{Sn}$ &
 8 & 6 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 2 & 7 & 0 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 104 & 104 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
\hline
182 & $^{105}\mathrm{In}(p,\gamma)^{106}\mathrm{Sn}$ &
 8 & 9 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 2 & 0 & 8 \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 106 & 106 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
 & &
 -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & & & \\
\enddata
\tablecomments{%
The table shows the impact factor using the $F_{ash}$ criteria for each system and the highest mass value changed due to the criteria. For each reaction row, the top two rows show the sensitivity factor calculated using the criteria, and the bottom two rows show the highest mass value change across each system. The values with a very large factor are due to the vanishing of one isotopic abundance, which is written as of the order of 10. $N$ is the number of systems where that reaction is significant. We also report the average impact for UP and DN variations.
}
\end{deluxetable*}
